Improved algorithms for computing the matrix logarithm based on the double-exponential formula

Tatsuoka et al. proposed an efficient algorithm for computing the matrix logarithm using the double-exponential (DE) formula. Its discretization error decreases exponentially as the number of quadrature nodes grows, and its nested grids allow previously computed values to be reused when the mesh is refined. They also reported that their approach is more robust than Gauss--Legendre quadrature for ill-conditioned matrices. We propose two algorithms based on the DE formula. The first adaptively refines the mesh while reusing previously computed values and requires no matrix norm computations. The second uses a rigorous error bound to select the number of quadrature nodes a priori. Numerical experiments show that both methods attain lower errors than Tatsuoka et al.'s method at comparable elapsed times over the tested ranges.

==> PointError-1e1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:40:15 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$50$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$100$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$150$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$200$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$250$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$300$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$350$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Number of quadrature nodes ($M$)};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=50$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.111,7.915)--(2.167,7.524)--(2.279,6.832)--(2.503,5.232)--(2.952,2.356)%
  --(3.849,1.475);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.111,7.915)}
\gppoint{gp mark 8}{(2.167,7.524)}
\gppoint{gp mark 8}{(2.279,6.832)}
\gppoint{gp mark 8}{(2.503,5.232)}
\gppoint{gp mark 8}{(2.952,2.356)}
\gppoint{gp mark 8}{(3.849,1.475)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=50$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,7.065)--(2.391,5.930)--(2.784,3.352)--(3.849,1.478)--(6.203,1.477);
\gppoint{gp mark 6}{(2.167,7.065)}
\gppoint{gp mark 6}{(2.391,5.930)}
\gppoint{gp mark 6}{(2.784,3.352)}
\gppoint{gp mark 6}{(3.849,1.478)}
\gppoint{gp mark 6}{(6.203,1.477)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=50$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\gppoint{gp mark 4}{(3.288,1.473)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=1600$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.111,7.915)--(2.167,7.524)--(2.279,6.832)--(2.503,5.232)--(2.952,2.356)%
  --(3.849,1.603);
\gppoint{gp mark 9}{(2.111,7.915)}
\gppoint{gp mark 9}{(2.167,7.524)}
\gppoint{gp mark 9}{(2.279,6.832)}
\gppoint{gp mark 9}{(2.503,5.232)}
\gppoint{gp mark 9}{(2.952,2.356)}
\gppoint{gp mark 9}{(3.849,1.603)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=1600$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.167,7.065)--(2.391,5.930)--(2.784,3.354)--(3.849,1.600)--(6.203,1.601);
\gppoint{gp mark 7}{(2.167,7.065)}
\gppoint{gp mark 7}{(2.391,5.930)}
\gppoint{gp mark 7}{(2.784,3.354)}
\gppoint{gp mark 7}{(3.849,1.600)}
\gppoint{gp mark 7}{(6.203,1.601)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=1600$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\gppoint{gp mark 5}{(3.288,1.600)}
\gppoint{gp mark 5}{(10.862,5.652)}
\node[gp node right] at (10.109,5.202) {Error bound for Algorithm 3};
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.330,5.202)--(11.394,5.202);
\draw[gp path] (2.167,7.933)--(2.391,6.796)--(2.559,5.659)--(2.784,4.522)--(3.064,3.385)%
  --(3.288,2.248);
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> PointError-1e4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:40:13 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$50$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$100$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$150$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$200$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$250$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$300$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$350$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Number of quadrature nodes ($M$)};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=50$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.111,7.724)--(2.167,7.652)--(2.279,7.216)--(2.503,6.496)--(2.952,4.799)%
  --(3.849,1.807)--(5.642,1.782);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.111,7.724)}
\gppoint{gp mark 8}{(2.167,7.652)}
\gppoint{gp mark 8}{(2.279,7.216)}
\gppoint{gp mark 8}{(2.503,6.496)}
\gppoint{gp mark 8}{(2.952,4.799)}
\gppoint{gp mark 8}{(3.849,1.807)}
\gppoint{gp mark 8}{(5.642,1.782)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=50$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,7.392)--(2.391,6.665)--(2.784,5.465)--(3.849,2.772)--(6.203,1.777)%
  --(11.584,1.775);
\gppoint{gp mark 6}{(2.167,7.392)}
\gppoint{gp mark 6}{(2.391,6.665)}
\gppoint{gp mark 6}{(2.784,5.465)}
\gppoint{gp mark 6}{(3.849,2.772)}
\gppoint{gp mark 6}{(6.203,1.777)}
\gppoint{gp mark 6}{(11.584,1.775)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=50$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\gppoint{gp mark 4}{(4.409,1.776)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=1600$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.111,7.725)--(2.167,7.652)--(2.279,7.216)--(2.503,6.496)--(2.952,4.807)%
  --(3.849,2.091)--(5.642,2.087);
\gppoint{gp mark 9}{(2.111,7.725)}
\gppoint{gp mark 9}{(2.167,7.652)}
\gppoint{gp mark 9}{(2.279,7.216)}
\gppoint{gp mark 9}{(2.503,6.496)}
\gppoint{gp mark 9}{(2.952,4.807)}
\gppoint{gp mark 9}{(3.849,2.091)}
\gppoint{gp mark 9}{(5.642,2.087)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=1600$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.167,7.392)--(2.391,6.665)--(2.784,5.465)--(3.849,2.816)--(6.203,2.087)%
  --(11.584,2.088);
\gppoint{gp mark 7}{(2.167,7.392)}
\gppoint{gp mark 7}{(2.391,6.665)}
\gppoint{gp mark 7}{(2.784,5.465)}
\gppoint{gp mark 7}{(3.849,2.816)}
\gppoint{gp mark 7}{(6.203,2.087)}
\gppoint{gp mark 7}{(11.584,2.088)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=1600$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\gppoint{gp mark 5}{(4.409,2.087)}
\gppoint{gp mark 5}{(10.862,5.652)}
\node[gp node right] at (10.109,5.202) {Error bound for Algorithm 3};
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.330,5.202)--(11.394,5.202);
\draw[gp path] (2.167,8.195)--(2.391,7.574)--(2.559,6.960)--(2.784,6.347)--(3.064,5.733)%
  --(3.288,5.120)--(3.568,4.506)--(3.849,3.893)--(4.129,3.279)--(4.409,2.666);
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> PointError-1e7.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:40:10 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$50$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$100$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$150$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$200$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$250$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$300$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$350$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Number of quadrature nodes ($M$)};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=50$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.111,7.695)--(2.167,7.656)--(2.279,7.404)--(2.503,6.949)--(2.952,5.939)%
  --(3.849,3.869)--(5.642,2.961)--(9.230,2.916);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.111,7.695)}
\gppoint{gp mark 8}{(2.167,7.656)}
\gppoint{gp mark 8}{(2.279,7.404)}
\gppoint{gp mark 8}{(2.503,6.949)}
\gppoint{gp mark 8}{(2.952,5.939)}
\gppoint{gp mark 8}{(3.849,3.869)}
\gppoint{gp mark 8}{(5.642,2.961)}
\gppoint{gp mark 8}{(9.230,2.916)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=50$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.167,7.508)--(2.391,7.014)--(2.784,6.180)--(3.849,4.505)--(6.203,2.937)%
  --(11.584,2.900);
\gppoint{gp mark 6}{(2.167,7.508)}
\gppoint{gp mark 6}{(2.391,7.014)}
\gppoint{gp mark 6}{(2.784,6.180)}
\gppoint{gp mark 6}{(3.849,4.505)}
\gppoint{gp mark 6}{(6.203,2.937)}
\gppoint{gp mark 6}{(11.584,2.900)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=50$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\gppoint{gp mark 4}{(5.923,2.938)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=1600$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (2.111,7.695)--(2.167,7.656)--(2.279,7.404)--(2.503,6.949)--(2.952,5.939)%
  --(3.849,3.908)--(5.642,3.163)--(9.230,3.162);
\gppoint{gp mark 9}{(2.111,7.695)}
\gppoint{gp mark 9}{(2.167,7.656)}
\gppoint{gp mark 9}{(2.279,7.404)}
\gppoint{gp mark 9}{(2.503,6.949)}
\gppoint{gp mark 9}{(2.952,5.939)}
\gppoint{gp mark 9}{(3.849,3.908)}
\gppoint{gp mark 9}{(5.642,3.163)}
\gppoint{gp mark 9}{(9.230,3.162)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=1600$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.167,7.508)--(2.391,7.015)--(2.784,6.182)--(3.849,4.511)--(6.203,3.169)%
  --(11.584,3.164);
\gppoint{gp mark 7}{(2.167,7.508)}
\gppoint{gp mark 7}{(2.391,7.015)}
\gppoint{gp mark 7}{(2.784,6.182)}
\gppoint{gp mark 7}{(3.849,4.511)}
\gppoint{gp mark 7}{(6.203,3.169)}
\gppoint{gp mark 7}{(11.584,3.164)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=1600$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\gppoint{gp mark 5}{(5.923,3.168)}
\gppoint{gp mark 5}{(10.862,5.652)}
\node[gp node right] at (10.109,5.202) {Error bound for Algorithm 3};
\gpsetdashtype{gp dt 2}
\draw[gp path] (10.330,5.202)--(11.394,5.202);
\draw[gp path] (2.200,8.307)--(2.391,7.941)--(2.559,7.534)--(2.784,7.128)--(3.064,6.723)%
  --(3.288,6.318)--(3.568,5.913)--(3.849,5.509)--(4.129,5.104)--(4.409,4.699)--(4.689,4.294)%
  --(4.970,3.889)--(5.306,3.484)--(5.586,3.079)--(5.923,2.674);
\gpsetdashtype{gp dt solid}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> StopTime-1e1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 14:41:39 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.207,1.184);
\draw[gp path] (11.836,1.184)--(11.656,1.184);
\node[gp node right] at (1.806,1.184) {$0.001$};
\draw[gp path] (2.027,1.613)--(2.117,1.613);
\draw[gp path] (11.836,1.613)--(11.746,1.613);
\draw[gp path] (2.027,2.180)--(2.117,2.180);
\draw[gp path] (11.836,2.180)--(11.746,2.180);
\draw[gp path] (2.027,2.471)--(2.117,2.471);
\draw[gp path] (11.836,2.471)--(11.746,2.471);
\draw[gp path] (2.027,2.609)--(2.207,2.609);
\draw[gp path] (11.836,2.609)--(11.656,2.609);
\node[gp node right] at (1.806,2.609) {$0.01$};
\draw[gp path] (2.027,3.037)--(2.117,3.037);
\draw[gp path] (11.836,3.037)--(11.746,3.037);
\draw[gp path] (2.027,3.604)--(2.117,3.604);
\draw[gp path] (11.836,3.604)--(11.746,3.604);
\draw[gp path] (2.027,3.895)--(2.117,3.895);
\draw[gp path] (11.836,3.895)--(11.746,3.895);
\draw[gp path] (2.027,4.033)--(2.207,4.033);
\draw[gp path] (11.836,4.033)--(11.656,4.033);
\node[gp node right] at (1.806,4.033) {$0.1$};
\draw[gp path] (2.027,4.462)--(2.117,4.462);
\draw[gp path] (11.836,4.462)--(11.746,4.462);
\draw[gp path] (2.027,5.029)--(2.117,5.029);
\draw[gp path] (11.836,5.029)--(11.746,5.029);
\draw[gp path] (2.027,5.320)--(2.117,5.320);
\draw[gp path] (11.836,5.320)--(11.746,5.320);
\draw[gp path] (2.027,5.458)--(2.207,5.458);
\draw[gp path] (11.836,5.458)--(11.656,5.458);
\node[gp node right] at (1.806,5.458) {$1$};
\draw[gp path] (2.027,5.887)--(2.117,5.887);
\draw[gp path] (11.836,5.887)--(11.746,5.887);
\draw[gp path] (2.027,6.454)--(2.117,6.454);
\draw[gp path] (11.836,6.454)--(11.746,6.454);
\draw[gp path] (2.027,6.744)--(2.117,6.744);
\draw[gp path] (11.836,6.744)--(11.746,6.744);
\draw[gp path] (2.027,6.882)--(2.207,6.882);
\draw[gp path] (11.836,6.882)--(11.656,6.882);
\node[gp node right] at (1.806,6.882) {$10$};
\draw[gp path] (2.027,7.311)--(2.117,7.311);
\draw[gp path] (11.836,7.311)--(11.746,7.311);
\draw[gp path] (2.027,7.878)--(2.117,7.878);
\draw[gp path] (11.836,7.878)--(11.746,7.878);
\draw[gp path] (2.027,8.169)--(2.117,8.169);
\draw[gp path] (11.836,8.169)--(11.746,8.169);
\draw[gp path] (2.027,8.307)--(2.207,8.307);
\draw[gp path] (11.836,8.307)--(11.656,8.307);
\node[gp node right] at (1.806,8.307) {$100$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {20};
\draw[gp path] (2.891,1.184)--(2.891,1.274);
\draw[gp path] (2.891,8.307)--(2.891,8.217);
\draw[gp path] (3.503,1.184)--(3.503,1.274);
\draw[gp path] (3.503,8.307)--(3.503,8.217);
\draw[gp path] (3.979,1.184)--(3.979,1.364);
\draw[gp path] (3.979,8.307)--(3.979,8.127);
\node[gp node center] at (3.979,0.814) {50};
\draw[gp path] (4.367,1.184)--(4.367,1.274);
\draw[gp path] (4.367,8.307)--(4.367,8.217);
\draw[gp path] (4.695,1.184)--(4.695,1.274);
\draw[gp path] (4.695,8.307)--(4.695,8.217);
\draw[gp path] (4.980,1.184)--(4.980,1.274);
\draw[gp path] (4.980,8.307)--(4.980,8.217);
\draw[gp path] (5.231,1.184)--(5.231,1.274);
\draw[gp path] (5.231,8.307)--(5.231,8.217);
\draw[gp path] (5.455,1.184)--(5.455,1.364);
\draw[gp path] (5.455,8.307)--(5.455,8.127);
\node[gp node center] at (5.455,0.814) {100};
\draw[gp path] (6.932,1.184)--(6.932,1.364);
\draw[gp path] (6.932,8.307)--(6.932,8.127);
\node[gp node center] at (6.932,0.814) {200};
\draw[gp path] (7.795,1.184)--(7.795,1.274);
\draw[gp path] (7.795,8.307)--(7.795,8.217);
\draw[gp path] (8.408,1.184)--(8.408,1.274);
\draw[gp path] (8.408,8.307)--(8.408,8.217);
\draw[gp path] (8.883,1.184)--(8.883,1.364);
\draw[gp path] (8.883,8.307)--(8.883,8.127);
\node[gp node center] at (8.883,0.814) {500};
\draw[gp path] (9.272,1.184)--(9.272,1.274);
\draw[gp path] (9.272,8.307)--(9.272,8.217);
\draw[gp path] (9.600,1.184)--(9.600,1.274);
\draw[gp path] (9.600,8.307)--(9.600,8.217);
\draw[gp path] (9.884,1.184)--(9.884,1.274);
\draw[gp path] (9.884,8.307)--(9.884,8.217);
\draw[gp path] (10.135,1.184)--(10.135,1.274);
\draw[gp path] (10.135,8.307)--(10.135,8.217);
\draw[gp path] (10.360,1.184)--(10.360,1.364);
\draw[gp path] (10.360,8.307)--(10.360,8.127);
\node[gp node center] at (10.360,0.814) {1000};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {2000};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Computation time [s]};
\node[gp node center] at (6.931,0.259) {Size of the matrix $A$ ($m$)};
\node[gp node right] at (10.109,2.489) {Algorithm 1};
\draw[gp path] (10.330,2.489)--(11.394,2.489);
\draw[gp path] (3.979,2.630)--(5.455,3.110)--(6.932,4.282)--(8.408,5.257)--(9.884,6.079)%
  --(11.361,6.990);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(3.979,2.630)}
\gppoint{gp mark 8}{(5.455,3.110)}
\gppoint{gp mark 8}{(6.932,4.282)}
\gppoint{gp mark 8}{(8.408,5.257)}
\gppoint{gp mark 8}{(9.884,6.079)}
\gppoint{gp mark 8}{(11.361,6.990)}
\gppoint{gp mark 8}{(10.862,2.489)}
\node[gp node right] at (10.109,2.039) {Algorithm 2};
\draw[gp path] (10.330,2.039)--(11.394,2.039);
\draw[gp path] (3.979,3.060)--(5.455,3.586)--(6.932,4.381)--(8.408,5.494)--(9.884,6.139)%
  --(11.361,7.083);
\gppoint{gp mark 6}{(3.979,3.060)}
\gppoint{gp mark 6}{(5.455,3.586)}
\gppoint{gp mark 6}{(6.932,4.381)}
\gppoint{gp mark 6}{(8.408,5.494)}
\gppoint{gp mark 6}{(9.884,6.139)}
\gppoint{gp mark 6}{(11.361,7.083)}
\gppoint{gp mark 6}{(10.862,2.039)}
\node[gp node right] at (10.109,1.589) {Algorithm 3};
\draw[gp path] (10.330,1.589)--(11.394,1.589);
\draw[gp path] (3.979,2.318)--(5.455,2.836)--(6.932,3.759)--(8.408,4.866)--(9.884,5.497)%
  --(11.361,6.267);
\gppoint{gp mark 4}{(3.979,2.318)}
\gppoint{gp mark 4}{(5.455,2.836)}
\gppoint{gp mark 4}{(6.932,3.759)}
\gppoint{gp mark 4}{(8.408,4.866)}
\gppoint{gp mark 4}{(9.884,5.497)}
\gppoint{gp mark 4}{(11.361,6.267)}
\gppoint{gp mark 4}{(10.862,1.589)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> StopTime-1e4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 14:41:45 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.207,1.184);
\draw[gp path] (11.836,1.184)--(11.656,1.184);
\node[gp node right] at (1.806,1.184) {$0.001$};
\draw[gp path] (2.027,1.613)--(2.117,1.613);
\draw[gp path] (11.836,1.613)--(11.746,1.613);
\draw[gp path] (2.027,2.180)--(2.117,2.180);
\draw[gp path] (11.836,2.180)--(11.746,2.180);
\draw[gp path] (2.027,2.471)--(2.117,2.471);
\draw[gp path] (11.836,2.471)--(11.746,2.471);
\draw[gp path] (2.027,2.609)--(2.207,2.609);
\draw[gp path] (11.836,2.609)--(11.656,2.609);
\node[gp node right] at (1.806,2.609) {$0.01$};
\draw[gp path] (2.027,3.037)--(2.117,3.037);
\draw[gp path] (11.836,3.037)--(11.746,3.037);
\draw[gp path] (2.027,3.604)--(2.117,3.604);
\draw[gp path] (11.836,3.604)--(11.746,3.604);
\draw[gp path] (2.027,3.895)--(2.117,3.895);
\draw[gp path] (11.836,3.895)--(11.746,3.895);
\draw[gp path] (2.027,4.033)--(2.207,4.033);
\draw[gp path] (11.836,4.033)--(11.656,4.033);
\node[gp node right] at (1.806,4.033) {$0.1$};
\draw[gp path] (2.027,4.462)--(2.117,4.462);
\draw[gp path] (11.836,4.462)--(11.746,4.462);
\draw[gp path] (2.027,5.029)--(2.117,5.029);
\draw[gp path] (11.836,5.029)--(11.746,5.029);
\draw[gp path] (2.027,5.320)--(2.117,5.320);
\draw[gp path] (11.836,5.320)--(11.746,5.320);
\draw[gp path] (2.027,5.458)--(2.207,5.458);
\draw[gp path] (11.836,5.458)--(11.656,5.458);
\node[gp node right] at (1.806,5.458) {$1$};
\draw[gp path] (2.027,5.887)--(2.117,5.887);
\draw[gp path] (11.836,5.887)--(11.746,5.887);
\draw[gp path] (2.027,6.454)--(2.117,6.454);
\draw[gp path] (11.836,6.454)--(11.746,6.454);
\draw[gp path] (2.027,6.744)--(2.117,6.744);
\draw[gp path] (11.836,6.744)--(11.746,6.744);
\draw[gp path] (2.027,6.882)--(2.207,6.882);
\draw[gp path] (11.836,6.882)--(11.656,6.882);
\node[gp node right] at (1.806,6.882) {$10$};
\draw[gp path] (2.027,7.311)--(2.117,7.311);
\draw[gp path] (11.836,7.311)--(11.746,7.311);
\draw[gp path] (2.027,7.878)--(2.117,7.878);
\draw[gp path] (11.836,7.878)--(11.746,7.878);
\draw[gp path] (2.027,8.169)--(2.117,8.169);
\draw[gp path] (11.836,8.169)--(11.746,8.169);
\draw[gp path] (2.027,8.307)--(2.207,8.307);
\draw[gp path] (11.836,8.307)--(11.656,8.307);
\node[gp node right] at (1.806,8.307) {$100$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {20};
\draw[gp path] (2.891,1.184)--(2.891,1.274);
\draw[gp path] (2.891,8.307)--(2.891,8.217);
\draw[gp path] (3.503,1.184)--(3.503,1.274);
\draw[gp path] (3.503,8.307)--(3.503,8.217);
\draw[gp path] (3.979,1.184)--(3.979,1.364);
\draw[gp path] (3.979,8.307)--(3.979,8.127);
\node[gp node center] at (3.979,0.814) {50};
\draw[gp path] (4.367,1.184)--(4.367,1.274);
\draw[gp path] (4.367,8.307)--(4.367,8.217);
\draw[gp path] (4.695,1.184)--(4.695,1.274);
\draw[gp path] (4.695,8.307)--(4.695,8.217);
\draw[gp path] (4.980,1.184)--(4.980,1.274);
\draw[gp path] (4.980,8.307)--(4.980,8.217);
\draw[gp path] (5.231,1.184)--(5.231,1.274);
\draw[gp path] (5.231,8.307)--(5.231,8.217);
\draw[gp path] (5.455,1.184)--(5.455,1.364);
\draw[gp path] (5.455,8.307)--(5.455,8.127);
\node[gp node center] at (5.455,0.814) {100};
\draw[gp path] (6.932,1.184)--(6.932,1.364);
\draw[gp path] (6.932,8.307)--(6.932,8.127);
\node[gp node center] at (6.932,0.814) {200};
\draw[gp path] (7.795,1.184)--(7.795,1.274);
\draw[gp path] (7.795,8.307)--(7.795,8.217);
\draw[gp path] (8.408,1.184)--(8.408,1.274);
\draw[gp path] (8.408,8.307)--(8.408,8.217);
\draw[gp path] (8.883,1.184)--(8.883,1.364);
\draw[gp path] (8.883,8.307)--(8.883,8.127);
\node[gp node center] at (8.883,0.814) {500};
\draw[gp path] (9.272,1.184)--(9.272,1.274);
\draw[gp path] (9.272,8.307)--(9.272,8.217);
\draw[gp path] (9.600,1.184)--(9.600,1.274);
\draw[gp path] (9.600,8.307)--(9.600,8.217);
\draw[gp path] (9.884,1.184)--(9.884,1.274);
\draw[gp path] (9.884,8.307)--(9.884,8.217);
\draw[gp path] (10.135,1.184)--(10.135,1.274);
\draw[gp path] (10.135,8.307)--(10.135,8.217);
\draw[gp path] (10.360,1.184)--(10.360,1.364);
\draw[gp path] (10.360,8.307)--(10.360,8.127);
\node[gp node center] at (10.360,0.814) {1000};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {2000};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Computation time [s]};
\node[gp node center] at (6.931,0.259) {Size of the matrix $A$ ($m$)};
\node[gp node right] at (10.109,2.489) {Algorithm 1};
\draw[gp path] (10.330,2.489)--(11.394,2.489);
\draw[gp path] (3.979,2.996)--(5.455,3.526)--(6.932,4.544)--(8.408,5.627)--(9.884,6.302)%
  --(11.361,7.173);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(3.979,2.996)}
\gppoint{gp mark 8}{(5.455,3.526)}
\gppoint{gp mark 8}{(6.932,4.544)}
\gppoint{gp mark 8}{(8.408,5.627)}
\gppoint{gp mark 8}{(9.884,6.302)}
\gppoint{gp mark 8}{(11.361,7.173)}
\gppoint{gp mark 8}{(10.862,2.489)}
\node[gp node right] at (10.109,2.039) {Algorithm 2};
\draw[gp path] (10.330,2.039)--(11.394,2.039);
\draw[gp path] (3.979,3.522)--(5.455,4.108)--(6.932,4.900)--(8.408,5.973)--(9.884,6.622)%
  --(11.361,7.533);
\gppoint{gp mark 6}{(3.979,3.522)}
\gppoint{gp mark 6}{(5.455,4.108)}
\gppoint{gp mark 6}{(6.932,4.900)}
\gppoint{gp mark 6}{(8.408,5.973)}
\gppoint{gp mark 6}{(9.884,6.622)}
\gppoint{gp mark 6}{(11.361,7.533)}
\gppoint{gp mark 6}{(10.862,2.039)}
\node[gp node right] at (10.109,1.589) {Algorithm 3};
\draw[gp path] (10.330,1.589)--(11.394,1.589);
\draw[gp path] (3.979,2.769)--(5.455,3.246)--(6.932,4.110)--(8.408,5.122)--(9.884,5.893)%
  --(11.361,6.689);
\gppoint{gp mark 4}{(3.979,2.769)}
\gppoint{gp mark 4}{(5.455,3.246)}
\gppoint{gp mark 4}{(6.932,4.110)}
\gppoint{gp mark 4}{(8.408,5.122)}
\gppoint{gp mark 4}{(9.884,5.893)}
\gppoint{gp mark 4}{(11.361,6.689)}
\gppoint{gp mark 4}{(10.862,1.589)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> StopTime-1e7.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 14:41:52 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.207,1.184);
\draw[gp path] (11.836,1.184)--(11.656,1.184);
\node[gp node right] at (1.806,1.184) {$0.001$};
\draw[gp path] (2.027,1.613)--(2.117,1.613);
\draw[gp path] (11.836,1.613)--(11.746,1.613);
\draw[gp path] (2.027,2.180)--(2.117,2.180);
\draw[gp path] (11.836,2.180)--(11.746,2.180);
\draw[gp path] (2.027,2.471)--(2.117,2.471);
\draw[gp path] (11.836,2.471)--(11.746,2.471);
\draw[gp path] (2.027,2.609)--(2.207,2.609);
\draw[gp path] (11.836,2.609)--(11.656,2.609);
\node[gp node right] at (1.806,2.609) {$0.01$};
\draw[gp path] (2.027,3.037)--(2.117,3.037);
\draw[gp path] (11.836,3.037)--(11.746,3.037);
\draw[gp path] (2.027,3.604)--(2.117,3.604);
\draw[gp path] (11.836,3.604)--(11.746,3.604);
\draw[gp path] (2.027,3.895)--(2.117,3.895);
\draw[gp path] (11.836,3.895)--(11.746,3.895);
\draw[gp path] (2.027,4.033)--(2.207,4.033);
\draw[gp path] (11.836,4.033)--(11.656,4.033);
\node[gp node right] at (1.806,4.033) {$0.1$};
\draw[gp path] (2.027,4.462)--(2.117,4.462);
\draw[gp path] (11.836,4.462)--(11.746,4.462);
\draw[gp path] (2.027,5.029)--(2.117,5.029);
\draw[gp path] (11.836,5.029)--(11.746,5.029);
\draw[gp path] (2.027,5.320)--(2.117,5.320);
\draw[gp path] (11.836,5.320)--(11.746,5.320);
\draw[gp path] (2.027,5.458)--(2.207,5.458);
\draw[gp path] (11.836,5.458)--(11.656,5.458);
\node[gp node right] at (1.806,5.458) {$1$};
\draw[gp path] (2.027,5.887)--(2.117,5.887);
\draw[gp path] (11.836,5.887)--(11.746,5.887);
\draw[gp path] (2.027,6.454)--(2.117,6.454);
\draw[gp path] (11.836,6.454)--(11.746,6.454);
\draw[gp path] (2.027,6.744)--(2.117,6.744);
\draw[gp path] (11.836,6.744)--(11.746,6.744);
\draw[gp path] (2.027,6.882)--(2.207,6.882);
\draw[gp path] (11.836,6.882)--(11.656,6.882);
\node[gp node right] at (1.806,6.882) {$10$};
\draw[gp path] (2.027,7.311)--(2.117,7.311);
\draw[gp path] (11.836,7.311)--(11.746,7.311);
\draw[gp path] (2.027,7.878)--(2.117,7.878);
\draw[gp path] (11.836,7.878)--(11.746,7.878);
\draw[gp path] (2.027,8.169)--(2.117,8.169);
\draw[gp path] (11.836,8.169)--(11.746,8.169);
\draw[gp path] (2.027,8.307)--(2.207,8.307);
\draw[gp path] (11.836,8.307)--(11.656,8.307);
\node[gp node right] at (1.806,8.307) {$100$};
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {20};
\draw[gp path] (2.891,1.184)--(2.891,1.274);
\draw[gp path] (2.891,8.307)--(2.891,8.217);
\draw[gp path] (3.503,1.184)--(3.503,1.274);
\draw[gp path] (3.503,8.307)--(3.503,8.217);
\draw[gp path] (3.979,1.184)--(3.979,1.364);
\draw[gp path] (3.979,8.307)--(3.979,8.127);
\node[gp node center] at (3.979,0.814) {50};
\draw[gp path] (4.367,1.184)--(4.367,1.274);
\draw[gp path] (4.367,8.307)--(4.367,8.217);
\draw[gp path] (4.695,1.184)--(4.695,1.274);
\draw[gp path] (4.695,8.307)--(4.695,8.217);
\draw[gp path] (4.980,1.184)--(4.980,1.274);
\draw[gp path] (4.980,8.307)--(4.980,8.217);
\draw[gp path] (5.231,1.184)--(5.231,1.274);
\draw[gp path] (5.231,8.307)--(5.231,8.217);
\draw[gp path] (5.455,1.184)--(5.455,1.364);
\draw[gp path] (5.455,8.307)--(5.455,8.127);
\node[gp node center] at (5.455,0.814) {100};
\draw[gp path] (6.932,1.184)--(6.932,1.364);
\draw[gp path] (6.932,8.307)--(6.932,8.127);
\node[gp node center] at (6.932,0.814) {200};
\draw[gp path] (7.795,1.184)--(7.795,1.274);
\draw[gp path] (7.795,8.307)--(7.795,8.217);
\draw[gp path] (8.408,1.184)--(8.408,1.274);
\draw[gp path] (8.408,8.307)--(8.408,8.217);
\draw[gp path] (8.883,1.184)--(8.883,1.364);
\draw[gp path] (8.883,8.307)--(8.883,8.127);
\node[gp node center] at (8.883,0.814) {500};
\draw[gp path] (9.272,1.184)--(9.272,1.274);
\draw[gp path] (9.272,8.307)--(9.272,8.217);
\draw[gp path] (9.600,1.184)--(9.600,1.274);
\draw[gp path] (9.600,8.307)--(9.600,8.217);
\draw[gp path] (9.884,1.184)--(9.884,1.274);
\draw[gp path] (9.884,8.307)--(9.884,8.217);
\draw[gp path] (10.135,1.184)--(10.135,1.274);
\draw[gp path] (10.135,8.307)--(10.135,8.217);
\draw[gp path] (10.360,1.184)--(10.360,1.364);
\draw[gp path] (10.360,8.307)--(10.360,8.127);
\node[gp node center] at (10.360,0.814) {1000};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {2000};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Computation time [s]};
\node[gp node center] at (6.931,0.259) {Size of the matrix $A$ ($m$)};
\node[gp node right] at (10.109,2.489) {Algorithm 1};
\draw[gp path] (10.330,2.489)--(11.394,2.489);
\draw[gp path] (3.979,3.433)--(5.455,3.937)--(6.932,4.889)--(8.408,5.869)--(9.884,6.596)%
  --(11.361,7.973);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(3.979,3.433)}
\gppoint{gp mark 8}{(5.455,3.937)}
\gppoint{gp mark 8}{(6.932,4.889)}
\gppoint{gp mark 8}{(8.408,5.869)}
\gppoint{gp mark 8}{(9.884,6.596)}
\gppoint{gp mark 8}{(11.361,7.973)}
\gppoint{gp mark 8}{(10.862,2.489)}
\node[gp node right] at (10.109,2.039) {Algorithm 2};
\draw[gp path] (10.330,2.039)--(11.394,2.039);
\draw[gp path] (3.979,3.557)--(5.455,4.072)--(6.932,4.915)--(8.408,6.071)--(9.884,6.624)%
  --(11.361,8.010);
\gppoint{gp mark 6}{(3.979,3.557)}
\gppoint{gp mark 6}{(5.455,4.072)}
\gppoint{gp mark 6}{(6.932,4.915)}
\gppoint{gp mark 6}{(8.408,6.071)}
\gppoint{gp mark 6}{(9.884,6.624)}
\gppoint{gp mark 6}{(11.361,8.010)}
\gppoint{gp mark 6}{(10.862,2.039)}
\node[gp node right] at (10.109,1.589) {Algorithm 3};
\draw[gp path] (10.330,1.589)--(11.394,1.589);
\draw[gp path] (3.979,3.077)--(5.455,3.593)--(6.932,4.409)--(8.408,5.509)--(9.884,6.091)%
  --(11.361,7.008);
\gppoint{gp mark 4}{(3.979,3.077)}
\gppoint{gp mark 4}{(5.455,3.593)}
\gppoint{gp mark 4}{(6.932,4.409)}
\gppoint{gp mark 4}{(8.408,5.509)}
\gppoint{gp mark 4}{(9.884,6.091)}
\gppoint{gp mark 4}{(11.361,7.008)}
\gppoint{gp mark 4}{(10.862,1.589)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> TimeError-1e1.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:42:09 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$1$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$2$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$3$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$4$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$5$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$6$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$7$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Computation time [s]};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=400$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.420,7.524)--(2.488,6.832)--(2.574,5.232)--(2.723,2.356)--(3.074,1.529)%
  --(3.028,1.529)--(3.047,1.529)--(3.040,1.529);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.420,7.524)}
\gppoint{gp mark 8}{(2.488,6.832)}
\gppoint{gp mark 8}{(2.574,5.232)}
\gppoint{gp mark 8}{(2.723,2.356)}
\gppoint{gp mark 8}{(3.074,1.529)}
\gppoint{gp mark 8}{(3.028,1.529)}
\gppoint{gp mark 8}{(3.047,1.529)}
\gppoint{gp mark 8}{(3.040,1.529)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=400$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.066,7.065)--(2.065,7.065)--(2.128,5.930)--(2.233,3.354)--(2.526,1.528)%
  --(3.214,1.528)--(3.489,1.528)--(3.513,1.528);
\gppoint{gp mark 6}{(2.066,7.065)}
\gppoint{gp mark 6}{(2.065,7.065)}
\gppoint{gp mark 6}{(2.128,5.930)}
\gppoint{gp mark 6}{(2.233,3.354)}
\gppoint{gp mark 6}{(2.526,1.528)}
\gppoint{gp mark 6}{(3.214,1.528)}
\gppoint{gp mark 6}{(3.489,1.528)}
\gppoint{gp mark 6}{(3.513,1.528)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=400$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.177,7.065)--(2.167,7.065)--(2.225,5.930)--(2.294,4.676)--(2.561,1.528)%
  --(2.600,1.528)--(2.572,1.528)--(2.566,1.528);
\gppoint{gp mark 4}{(2.177,7.065)}
\gppoint{gp mark 4}{(2.167,7.065)}
\gppoint{gp mark 4}{(2.225,5.930)}
\gppoint{gp mark 4}{(2.294,4.676)}
\gppoint{gp mark 4}{(2.561,1.528)}
\gppoint{gp mark 4}{(2.600,1.528)}
\gppoint{gp mark 4}{(2.572,1.528)}
\gppoint{gp mark 4}{(2.566,1.528)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=800$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (3.731,7.524)--(3.956,6.832)--(4.791,5.232)--(5.035,2.356)--(6.087,1.555)%
  --(6.064,1.555)--(6.100,1.555)--(5.849,1.555);
\gppoint{gp mark 9}{(3.731,7.524)}
\gppoint{gp mark 9}{(3.956,6.832)}
\gppoint{gp mark 9}{(4.791,5.232)}
\gppoint{gp mark 9}{(5.035,2.356)}
\gppoint{gp mark 9}{(6.087,1.555)}
\gppoint{gp mark 9}{(6.064,1.555)}
\gppoint{gp mark 9}{(6.100,1.555)}
\gppoint{gp mark 9}{(5.849,1.555)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=800$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.159,7.065)--(2.161,7.065)--(2.385,5.930)--(2.777,3.354)--(3.788,1.555)%
  --(6.033,1.555)--(6.289,1.555)--(6.238,1.555);
\gppoint{gp mark 7}{(2.159,7.065)}
\gppoint{gp mark 7}{(2.161,7.065)}
\gppoint{gp mark 7}{(2.385,5.930)}
\gppoint{gp mark 7}{(2.777,3.354)}
\gppoint{gp mark 7}{(3.788,1.555)}
\gppoint{gp mark 7}{(6.033,1.555)}
\gppoint{gp mark 7}{(6.289,1.555)}
\gppoint{gp mark 7}{(6.238,1.555)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=800$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\draw[gp path] (2.458,7.065)--(2.469,7.065)--(2.669,5.930)--(2.829,4.676)--(3.527,1.546)%
  --(3.457,1.546)--(3.560,1.546)--(3.520,1.546);
\gppoint{gp mark 5}{(2.458,7.065)}
\gppoint{gp mark 5}{(2.469,7.065)}
\gppoint{gp mark 5}{(2.669,5.930)}
\gppoint{gp mark 5}{(2.829,4.676)}
\gppoint{gp mark 5}{(3.527,1.546)}
\gppoint{gp mark 5}{(3.457,1.546)}
\gppoint{gp mark 5}{(3.560,1.546)}
\gppoint{gp mark 5}{(3.520,1.546)}
\gppoint{gp mark 5}{(10.862,5.652)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> TimeError-1e4.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:43:23 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$1$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$2$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$3$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$4$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$5$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$6$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$7$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Computation time [s]};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=400$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.543,7.652)--(2.649,7.216)--(2.658,6.496)--(2.863,4.807)--(3.064,1.999)%
  --(3.580,1.978)--(3.610,1.978)--(3.870,1.978);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.543,7.652)}
\gppoint{gp mark 8}{(2.649,7.216)}
\gppoint{gp mark 8}{(2.658,6.496)}
\gppoint{gp mark 8}{(2.863,4.807)}
\gppoint{gp mark 8}{(3.064,1.999)}
\gppoint{gp mark 8}{(3.580,1.978)}
\gppoint{gp mark 8}{(3.610,1.978)}
\gppoint{gp mark 8}{(3.870,1.978)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=400$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.074,7.392)--(2.072,7.392)--(2.145,6.665)--(2.295,5.465)--(2.612,2.816)%
  --(3.464,1.974)--(3.475,1.974)--(5.249,1.976);
\gppoint{gp mark 6}{(2.074,7.392)}
\gppoint{gp mark 6}{(2.072,7.392)}
\gppoint{gp mark 6}{(2.145,6.665)}
\gppoint{gp mark 6}{(2.295,5.465)}
\gppoint{gp mark 6}{(2.612,2.816)}
\gppoint{gp mark 6}{(3.464,1.974)}
\gppoint{gp mark 6}{(3.475,1.974)}
\gppoint{gp mark 6}{(5.249,1.976)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=400$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.152,7.392)--(2.148,7.392)--(2.223,6.665)--(2.297,6.047)--(2.586,3.445)%
  --(2.828,1.974)--(2.835,1.974)--(2.842,1.974);
\gppoint{gp mark 4}{(2.152,7.392)}
\gppoint{gp mark 4}{(2.148,7.392)}
\gppoint{gp mark 4}{(2.223,6.665)}
\gppoint{gp mark 4}{(2.297,6.047)}
\gppoint{gp mark 4}{(2.586,3.445)}
\gppoint{gp mark 4}{(2.828,1.974)}
\gppoint{gp mark 4}{(2.835,1.974)}
\gppoint{gp mark 4}{(2.842,1.974)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=800$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (3.668,7.652)--(3.881,7.216)--(4.452,6.496)--(5.070,4.807)--(5.940,2.040)%
  --(8.122,2.031)--(7.566,2.031)--(7.507,2.031);
\gppoint{gp mark 9}{(3.668,7.652)}
\gppoint{gp mark 9}{(3.881,7.216)}
\gppoint{gp mark 9}{(4.452,6.496)}
\gppoint{gp mark 9}{(5.070,4.807)}
\gppoint{gp mark 9}{(5.940,2.040)}
\gppoint{gp mark 9}{(8.122,2.031)}
\gppoint{gp mark 9}{(7.566,2.031)}
\gppoint{gp mark 9}{(7.507,2.031)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=800$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.161,7.392)--(2.162,7.392)--(2.374,6.665)--(2.751,5.465)--(3.860,2.816)%
  --(6.243,2.036)--(5.993,2.036)--(11.228,2.033);
\gppoint{gp mark 7}{(2.161,7.392)}
\gppoint{gp mark 7}{(2.162,7.392)}
\gppoint{gp mark 7}{(2.374,6.665)}
\gppoint{gp mark 7}{(2.751,5.465)}
\gppoint{gp mark 7}{(3.860,2.816)}
\gppoint{gp mark 7}{(6.243,2.036)}
\gppoint{gp mark 7}{(5.993,2.036)}
\gppoint{gp mark 7}{(11.228,2.033)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=800$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\draw[gp path] (2.438,7.392)--(2.431,7.392)--(2.637,6.665)--(2.787,6.048)--(3.758,3.445)%
  --(4.784,2.038)--(4.922,2.038)--(4.861,2.038);
\gppoint{gp mark 5}{(2.438,7.392)}
\gppoint{gp mark 5}{(2.431,7.392)}
\gppoint{gp mark 5}{(2.637,6.665)}
\gppoint{gp mark 5}{(2.787,6.048)}
\gppoint{gp mark 5}{(3.758,3.445)}
\gppoint{gp mark 5}{(4.784,2.038)}
\gppoint{gp mark 5}{(4.922,2.038)}
\gppoint{gp mark 5}{(4.861,2.038)}
\gppoint{gp mark 5}{(10.862,5.652)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables


==> TimeError-1e7.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.0p7 (Lua 5.3; terminal rev. 99, script rev. 100)
%% Fri Oct 16 10:43:59 2026
\tikzset{every node/.append style={font={\ttfamily\fontsize{12.0pt}{14.4pt}\selectfont}}}
\gpmonochromelines
\path (0.000,0.000) rectangle (12.500,8.750);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.027,1.184)--(2.117,1.184);
\draw[gp path] (11.836,1.184)--(11.746,1.184);
\draw[gp path] (2.027,1.629)--(2.207,1.629);
\draw[gp path] (11.836,1.629)--(11.656,1.629);
\node[gp node right] at (1.806,1.629) {$10^{-14}$};
\draw[gp path] (2.027,2.074)--(2.117,2.074);
\draw[gp path] (11.836,2.074)--(11.746,2.074);
\draw[gp path] (2.027,2.520)--(2.207,2.520);
\draw[gp path] (11.836,2.520)--(11.656,2.520);
\node[gp node right] at (1.806,2.520) {$10^{-12}$};
\draw[gp path] (2.027,2.965)--(2.117,2.965);
\draw[gp path] (11.836,2.965)--(11.746,2.965);
\draw[gp path] (2.027,3.410)--(2.207,3.410);
\draw[gp path] (11.836,3.410)--(11.656,3.410);
\node[gp node right] at (1.806,3.410) {$10^{-10}$};
\draw[gp path] (2.027,3.855)--(2.117,3.855);
\draw[gp path] (11.836,3.855)--(11.746,3.855);
\draw[gp path] (2.027,4.300)--(2.207,4.300);
\draw[gp path] (11.836,4.300)--(11.656,4.300);
\node[gp node right] at (1.806,4.300) {$10^{-8}$};
\draw[gp path] (2.027,4.746)--(2.117,4.746);
\draw[gp path] (11.836,4.746)--(11.746,4.746);
\draw[gp path] (2.027,5.191)--(2.207,5.191);
\draw[gp path] (11.836,5.191)--(11.656,5.191);
\node[gp node right] at (1.806,5.191) {$10^{-6}$};
\draw[gp path] (2.027,5.636)--(2.117,5.636);
\draw[gp path] (11.836,5.636)--(11.746,5.636);
\draw[gp path] (2.027,6.081)--(2.207,6.081);
\draw[gp path] (11.836,6.081)--(11.656,6.081);
\node[gp node right] at (1.806,6.081) {$10^{-4}$};
\draw[gp path] (2.027,6.526)--(2.117,6.526);
\draw[gp path] (11.836,6.526)--(11.746,6.526);
\draw[gp path] (2.027,6.971)--(2.207,6.971);
\draw[gp path] (11.836,6.971)--(11.656,6.971);
\node[gp node right] at (1.806,6.971) {$10^{-2}$};
\draw[gp path] (2.027,7.417)--(2.117,7.417);
\draw[gp path] (11.836,7.417)--(11.746,7.417);
\draw[gp path] (2.027,7.862)--(2.207,7.862);
\draw[gp path] (11.836,7.862)--(11.656,7.862);
\node[gp node right] at (1.806,7.862) {$10^{0}$};
\draw[gp path] (2.027,8.307)--(2.117,8.307);
\draw[gp path] (11.836,8.307)--(11.746,8.307);
\draw[gp path] (2.027,1.184)--(2.027,1.364);
\draw[gp path] (2.027,8.307)--(2.027,8.127);
\node[gp node center] at (2.027,0.814) {$0$};
\draw[gp path] (3.428,1.184)--(3.428,1.364);
\draw[gp path] (3.428,8.307)--(3.428,8.127);
\node[gp node center] at (3.428,0.814) {$1$};
\draw[gp path] (4.830,1.184)--(4.830,1.364);
\draw[gp path] (4.830,8.307)--(4.830,8.127);
\node[gp node center] at (4.830,0.814) {$2$};
\draw[gp path] (6.231,1.184)--(6.231,1.364);
\draw[gp path] (6.231,8.307)--(6.231,8.127);
\node[gp node center] at (6.231,0.814) {$3$};
\draw[gp path] (7.632,1.184)--(7.632,1.364);
\draw[gp path] (7.632,8.307)--(7.632,8.127);
\node[gp node center] at (7.632,0.814) {$4$};
\draw[gp path] (9.033,1.184)--(9.033,1.364);
\draw[gp path] (9.033,8.307)--(9.033,8.127);
\node[gp node center] at (9.033,0.814) {$5$};
\draw[gp path] (10.435,1.184)--(10.435,1.364);
\draw[gp path] (10.435,8.307)--(10.435,8.127);
\node[gp node center] at (10.435,0.814) {$6$};
\draw[gp path] (11.836,1.184)--(11.836,1.364);
\draw[gp path] (11.836,8.307)--(11.836,8.127);
\node[gp node center] at (11.836,0.814) {$7$};
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
\node[gp node center,rotate=-270] at (0.295,4.745) {Relative error (2-norm)};
\node[gp node center] at (6.931,0.259) {Computation time [s]};
\node[gp node right] at (10.109,7.902) {Algorithm 1 ($m=400$)};
\draw[gp path] (10.330,7.902)--(11.394,7.902);
\draw[gp path] (2.432,7.656)--(2.518,7.404)--(2.607,6.949)--(2.773,5.939)--(3.072,3.908)%
  --(3.603,3.064)--(4.840,3.055)--(4.752,3.055);
\gpsetpointsize{4.00}
\gppoint{gp mark 8}{(2.432,7.656)}
\gppoint{gp mark 8}{(2.518,7.404)}
\gppoint{gp mark 8}{(2.607,6.949)}
\gppoint{gp mark 8}{(2.773,5.939)}
\gppoint{gp mark 8}{(3.072,3.908)}
\gppoint{gp mark 8}{(3.603,3.064)}
\gppoint{gp mark 8}{(4.840,3.055)}
\gppoint{gp mark 8}{(4.752,3.055)}
\gppoint{gp mark 8}{(10.862,7.902)}
\node[gp node right] at (10.109,7.452) {Algorithm 2 ($m=400$)};
\draw[gp path] (10.330,7.452)--(11.394,7.452);
\draw[gp path] (2.071,7.508)--(2.139,7.015)--(2.265,6.182)--(2.669,4.511)--(3.501,3.061)%
  --(3.483,3.061)--(5.801,3.042);
\gppoint{gp mark 6}{(2.071,7.508)}
\gppoint{gp mark 6}{(2.071,7.508)}
\gppoint{gp mark 6}{(2.139,7.015)}
\gppoint{gp mark 6}{(2.265,6.182)}
\gppoint{gp mark 6}{(2.669,4.511)}
\gppoint{gp mark 6}{(3.501,3.061)}
\gppoint{gp mark 6}{(3.483,3.061)}
\gppoint{gp mark 6}{(5.801,3.042)}
\gppoint{gp mark 6}{(10.862,7.452)}
\node[gp node right] at (10.109,7.002) {Algorithm 3 ($m=400$)};
\draw[gp path] (10.330,7.002)--(11.394,7.002);
\draw[gp path] (2.148,7.508)--(2.154,7.508)--(2.241,7.015)--(2.300,6.655)--(2.595,4.877)%
  --(3.173,3.065)--(3.474,3.076)--(3.549,3.076);
\gppoint{gp mark 4}{(2.148,7.508)}
\gppoint{gp mark 4}{(2.154,7.508)}
\gppoint{gp mark 4}{(2.241,7.015)}
\gppoint{gp mark 4}{(2.300,6.655)}
\gppoint{gp mark 4}{(2.595,4.877)}
\gppoint{gp mark 4}{(3.173,3.065)}
\gppoint{gp mark 4}{(3.474,3.076)}
\gppoint{gp mark 4}{(3.549,3.076)}
\gppoint{gp mark 4}{(10.862,7.002)}
\node[gp node right] at (10.109,6.552) {Algorithm 1 ($m=800$)};
\draw[gp path] (10.330,6.552)--(11.394,6.552);
\draw[gp path] (3.480,7.656)--(3.721,7.404)--(4.155,6.949)--(4.750,5.939)--(5.600,3.908)%
  --(7.435,3.109)--(11.103,3.102)--(10.852,3.102);
\gppoint{gp mark 9}{(3.480,7.656)}
\gppoint{gp mark 9}{(3.721,7.404)}
\gppoint{gp mark 9}{(4.155,6.949)}
\gppoint{gp mark 9}{(4.750,5.939)}
\gppoint{gp mark 9}{(5.600,3.908)}
\gppoint{gp mark 9}{(7.435,3.109)}
\gppoint{gp mark 9}{(11.103,3.102)}
\gppoint{gp mark 9}{(10.852,3.102)}
\gppoint{gp mark 9}{(10.862,6.552)}
\node[gp node right] at (10.109,6.102) {Algorithm 2 ($m=800$)};
\draw[gp path] (10.330,6.102)--(11.394,6.102);
\draw[gp path] (2.162,7.508)--(2.174,7.508)--(2.386,7.015)--(2.729,6.182)--(3.720,4.511)%
  --(6.046,3.104)--(6.012,3.104)--(11.263,3.096);
\gppoint{gp mark 7}{(2.162,7.508)}
\gppoint{gp mark 7}{(2.174,7.508)}
\gppoint{gp mark 7}{(2.386,7.015)}
\gppoint{gp mark 7}{(2.729,6.182)}
\gppoint{gp mark 7}{(3.720,4.511)}
\gppoint{gp mark 7}{(6.046,3.104)}
\gppoint{gp mark 7}{(6.012,3.104)}
\gppoint{gp mark 7}{(11.263,3.096)}
\gppoint{gp mark 7}{(10.862,6.102)}
\node[gp node right] at (10.109,5.652) {Algorithm 3 ($m=800$)};
\draw[gp path] (10.330,5.652)--(11.394,5.652);
\draw[gp path] (2.420,7.508)--(2.417,7.508)--(2.640,7.015)--(2.793,6.655)--(3.729,4.877)%
  --(5.107,3.133)--(5.919,3.123)--(5.929,3.123);
\gppoint{gp mark 5}{(2.420,7.508)}
\gppoint{gp mark 5}{(2.417,7.508)}
\gppoint{gp mark 5}{(2.640,7.015)}
\gppoint{gp mark 5}{(2.793,6.655)}
\gppoint{gp mark 5}{(3.729,4.877)}
\gppoint{gp mark 5}{(5.107,3.133)}
\gppoint{gp mark 5}{(5.919,3.123)}
\gppoint{gp mark 5}{(5.929,3.123)}
\gppoint{gp mark 5}{(10.862,5.652)}
\draw[gp path] (2.027,8.307)--(2.027,1.184)--(11.836,1.184)--(11.836,8.307)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.027cm}{1.184cm}}{\pgfpoint{11.836cm}{8.307cm}}
\end{tikzpicture}
%% gnuplot variables

